Sigma invariants for partial orders on nilpotent groups

We prove that a map onto a nilpotent group $Q$ has finitely generated kernel if and only if the preimage of the positive cone is coarsely connected as a subset of the Cayley graph for every full archimedean partial order on $Q$. In case $Q$ is abelian, we recover the classical theorem that $N$ is finitely generated if and only if $S(G,N) \subseteq \Sigma^1(G)$. Furthermore, we provide a way to construct all such orders on nilpotent groups. A key step is to translate the classical setting based on characters into a language of orders on $G$.

==> figures/bns_subgroup.tex <==
\centering
\begin{tikzpicture}[shorten >=1pt,on grid,auto]
	\node[] (H) {\(H\)};
	\node[] (G) [right=3 of H] {\(G\)};
	\node[] (Q) [below=1.5 of G] {\(Q\)};
	\node[] (QP) [below=1.5 of Q] {\(Q/P\)};
	\node[] (piZQP) [below=1.5 of H] {\(\inv\pi(Z(Q/P))\)};
	\node[] (ZQP) [below=1.5 of piZQP] {\(Z(Q/P)\)};
	\path[->>]
		(G) edge [right] node {\(\Phi\)} (Q)
		(Q) edge [right] node {\(\pi\)} (QP)
		(H) edge [right] node {\(\Phi\)} (piZQP)
		(piZQP) edge [right] node {\(\pi\)} (ZQP)
	;
	\path[right hook ->]
		(H) edge (G)
		(ZQP) edge (QP)
		(piZQP) edge (Q)
	;
\end{tikzpicture}


==> figures/cay_f2_disconn.tex <==
\begin{tikzpicture}[scale=.8, shorten >=1pt,on grid,auto]

	\node[] (1) {};
	\node[] (a) [right=2 of 1] {};
	\node[] (A) [left=2 of 1] {};
	\node[] (b) [above=2 of 1] {};
	\node[] (B) [below=2 of 1] {};

	\node[] (aa) [right=1 of a] {};
	\node[] (ab) [above=1 of a] {};
	\node[] (aB) [below=1 of a] {};

	\node[] (aba) [right=.5 of ab] {};
	\node[] (abb) [above=.5 of ab] {};
	\node[] (abA) [left=.5 of ab] {};

	\node[] (aBa) [right=.5 of aB] {};
	\node[] (aBB) [below=.5 of aB] {};
	\node[] (aBA) [left=.5 of aB] {};

	\node[] (AA) [left=1 of A] {};
	\node[] (Ab) [above=1 of A] {};
	\node[] (AB) [below=1 of A] {};

	\node[] (Aba) [right=.5 of Ab] {};
	\node[] (Abb) [above=.5 of Ab] {};
	\node[] (AbA) [left=.5 of Ab] {};

	\node[] (ABa) [right=.5 of AB] {};
	\node[] (ABB) [below=.5 of AB] {};
	\node[] (ABA) [left=.5 of AB] {};

	\node[] (ba) [right=1 of b] {};
	\node[] (bb) [above=1 of b] {};
	\node[] (bA) [left=1 of b] {};

	\node[] (baa) [right=.5 of ba] {};
	\node[] (bab) [above=.5 of ba] {};
	\node[] (baB) [below=.5 of ba] {};

	\node[] (baba) [right=.25 of bab] {};
	\node[] (babb) [above=.25 of bab] {};
	\node[] (babA) [left=.25 of bab] {};

	\node[] (baBa) [right=.25 of baB] {};
	\node[] (baBB) [below=.25 of baB] {};
	\node[] (baBA) [left=.25 of baB] {};

	\node[] (bAA) [left=.5 of bA] {};
	\node[] (bAb) [above=.5 of bA] {};
	\node[] (bAB) [below=.5 of bA] {};

	\node[] (bAba) [right=.25 of bAb] {};
	\node[] (bAbb) [above=.25 of bAb] {};
	\node[] (bAbA) [left=.25 of bAb] {};

	\node[] (bABa) [right=.25 of bAB] {};
	\node[] (bABB) [below=.25 of bAB] {};
	\node[] (bABA) [left=.25 of bAB] {};

	\node[] (Ba) [right=1 of B] {};
	\node[] (BB) [below=1 of B] {};
	\node[] (BA) [left=1 of B] {};

	\node[] (Baa) [right=.5 of Ba] {};
	\node[] (Bab) [above=.5 of Ba] {};
	\node[] (BaB) [below=.5 of Ba] {};

	\node[] (Baba) [right=.25 of Bab] {};
	\node[] (Babb) [above=.25 of Bab] {};
	\node[] (BabA) [left=.25 of Bab] {};

	\node[] (BaBa) [right=.25 of BaB] {};
	\node[] (BaBB) [below=.25 of BaB] {};
	\node[] (BaBA) [left=.25 of BaB] {};

	\node[] (BAA) [left=.5 of BA] {};
	\node[] (BAb) [above=.5 of BA] {};
	\node[] (BAB) [below=.5 of BA] {};

	\node[] (BAba) [right=.25 of BAb] {};
	\node[] (BAbb) [above=.25 of BAb] {};
	\node[] (BAbA) [left=.25 of BAb] {};

	\node[] (BABa) [right=.25 of BAB] {};
	\node[] (BABB) [below=.25 of BAB] {};
	\node[] (BABA) [left=.25 of BAB] {};

	\path[-]
		(1.center) edge (a.center)
		(1.center) edge (A.center)
		(1.center) edge [red] (b.center)
		(1.center) edge [blue] (B.center)

		(a.center) edge (aa.center)
		(a.center) edge [red] (ab.center)
		(a.center) edge [blue] (aB.center)

		(ab.center) edge [red] (abA.center)
		(ab.center) edge [red] (abb.center)
		(ab.center) edge [red] (aba.center)

		(aB.center) edge [blue] (aBA.center)
		(aB.center) edge [blue] (aBB.center)
		(aB.center) edge [blue] (aBa.center)

		(A.center) edge (AA.center)
		(A.center) edge [red] (Ab.center)
		(A.center) edge [blue] (AB.center)

		(Ab.center) edge [red] (AbA.center)
		(Ab.center) edge [red] (Abb.center)
		(Ab.center) edge [red] (Aba.center)

		(AB.center) edge [blue] (ABA.center)
		(AB.center) edge [blue] (ABB.center)
		(AB.center) edge [blue] (ABa.center)

		(b.center) edge [red] (ba.center)
		(b.center) edge [red] (bb.center)
		(b.center) edge [red] (bA.center)

		(ba.center) edge [red] (bab.center)
		(ba.center) edge [red] (baa.center)
		(ba.center) edge [red] (baB.center)

		(bab.center) edge [red] (baba.center)
		(bab.center) edge [red] (babA.center)
		(bab.center) edge [red] (babb.center)

		(baB.center) edge (baBa.center)
		(baB.center) edge (baBA.center)
		(baB.center) edge [blue] (baBB.center)

		(bA.center) edge [red] (bAb.center)
		(bA.center) edge [red] (bAA.center)
		(bA.center) edge [red] (bAB.center)

		(bAb.center) edge [red] (bAba.center)
		(bAb.center) edge [red] (bAbA.center)
		(bAb.center) edge [red] (bAbb.center)

		(bAB.center) edge (bABa.center)
		(bAB.center) edge (bABA.center)
		(bAB.center) edge [blue] (bABB.center)

		(B.center) edge [blue] (Ba.center)
		(B.center) edge [blue] (BB.center)
		(B.center) edge [blue] (BA.center)

		(Ba.center) edge [blue] (Bab.center)
		(Ba.center) edge [blue] (Baa.center)
		(Ba.center) edge [blue] (BaB.center)

		(Bab.center) edge (Baba.center)
		(Bab.center) edge (BabA.center)
		(Bab.center) edge [red] (Babb.center)

		(BaB.center) edge [blue] (BaBa.center)
		(BaB.center) edge [blue] (BaBA.center)
		(BaB.center) edge [blue] (BaBB.center)

		(BA.center) edge [blue] (BAb.center)
		(BA.center) edge [blue] (BAA.center)
		(BA.center) edge [blue] (BAB.center)

		(BAb.center) edge (BAba.center)
		(BAb.center) edge (BAbA.center)
		(BAb.center) edge [red] (BAbb.center)

		(BAB.center) edge [blue] (BABa.center)
		(BAB.center) edge [blue] (BABA.center)
		(BAB.center) edge [blue] (BABB.center)
	;
\end{tikzpicture}


==> figures/cay_z2_conn.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,auto]

	\node[] (00) {};
	\node[] (01) [right=6 of 00] {};
	\node[] (10) [above=1.5 of 00] {};
	\node[] (11) [right=6 of 10] {};
	\node[] (20) [above=1.5 of 10] {};
	\node[] (21) [right=6 of 20] {};
%	\node[] (30) [above=1 of 20] {};
%	\node[] (31) [right=6 of 30] {};
%	\node[] (40) [above=1 of 30] {};
%	\node[] (41) [right=6 of 40] {};

	\node[] (v00) [below right=1.5 and 1.5 of 00] {};
	\node[] (v01) [right=1.5 of 10] {};
	\node[] (v02) [above=6 of v00] {};
	\node[] (v10) [right=1.5 of v00] {};
	\node[] (v11) [right=1.5 of v01] {};
	\node[] (v12) [right=1.5 of v02] {};
	\node[] (v20) [right=1.5 of v10] {};
	\node[] (v21) [right=1.5 of v11] {};
	\node[] (v22) [right=1.5 of v12] {};
%	\node[] (v30) [right=1 of v20] {};
%	\node[] (v31) [right=1 of v21] {};
%	\node[] (v32) [right=1 of v22] {};
%	\node[] (v40) [right=1 of v30] {};
%	\node[] (v41) [right=1 of v31] {};
%	\node[] (v42) [right=1 of v32] {};

%	\node[] (22) [right=4 of 21] {};
%	\node[] (tr) [above right=1.5 and 2 of 21] {\(\inv\Phi([0,\infty))\)};
%	\node[] (br) [below right=1.5 and 2 of 21] {\(\inv\Phi((-\infty,0])\)};

	\path[-]
		(00.center) edge [blue] (01.center)
		(10.center) edge (11.center)
		(20.center) edge [red] (21.center)
%		(30.center) edge [red] (31.center)
%		(40.center) edge [red] (41.center)

		(v00.center) edge [blue] (v01.center)
		(v01.center) edge [red] (v02.center)
		(v10.center) edge [blue] (v11.center)
		(v11.center) edge [red] (v12.center)
		(v20.center) edge [blue] (v21.center)
		(v21.center) edge [red] (v22.center)
%		(v30.center) edge [blue] (v31.center)
%		(v31.center) edge [red] (v32.center)
%		(v40.center) edge [blue] (v41.center)
%		(v41.center) edge [red] (v42.center)

%		(21.center) edge [dashed, thick] (22.center)
	;
\end{tikzpicture}


==> figures/characters_factor_through_ab.tex <==
\centering
\begin{tikzpicture}[shorten >=1pt,on grid,auto]

	\node[] (G) {\(G\)};
	\node[] (GN) [right=3 of G] {\(G/N\)};
	\node[] (R) [right=3 of GN] {\(\R\)};
	\node[] (ab) [below=1.2 of GN] {\((G/N)_\ab\)};
	\path[->]
		(G) edge (GN)
		(GN) edge (R)
		(G) edge (ab)
		(GN) edge (ab)
		(ab) edge [dashed] (R)
	;
\end{tikzpicture}


==> figures/coarsely_conn.tex <==
\centering
\begin{tikzpicture}[shorten >=1pt,on grid,auto]

	\node[] (00) {\(\bullet\)};
	\node[] (01) [right=3 of 00] {\(\bullet\)};
	\node[] (02) [right=3 of 01] {\(\bullet\)};
	\node[] (03) [right=3 of 02] {\(\bullet\)};

	\node[] (10) [above right=1 and 1.5 of 00] {};
	\node[] (11) [right=3 of 10] {};
	\node[] (12) [right=3 of 11] {};

	\path[-]
		(00.center) edge (10.center)
		(10.center) edge (01.center)
		(01.center) edge (11.center)
		(11.center) edge (02.center)
		(02.center) edge (12.center)
		(12.center) edge (03.center)

		(00.center) edge [dashed] (01.center)
		(01.center) edge [dashed] (02.center)
		(02.center) edge [dashed] (03.center)
	;
\end{tikzpicture}


==> figures/rel_sphere_subgroup.tex <==
\centering
\begin{tikzpicture}[shorten >=1pt,on grid,auto]

	\node[] (H) {\(H\)};
	\node[] (G) [right=3 of H] {\(G\)};
	\node[] (P) [below=1.5 of H] {\(\Phi(H)\)};
	\node[] (Q) [right=3 of P] {\(Q\)};
	\path[->>]
		(H) edge (P)
		(G) edge (Q)
	;
	\path[right hook ->]
		(H) edge [dashed] (G)
		(P) edge (Q)
	;
\end{tikzpicture}


==> figures/z2_from_z.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,auto]

	\node[] (00) {};
	\node[] (01) [right=4 of 00] {};
	\node[] (10) [above=1 of 00] {};
	\node[] (11) [right=4 of 10] {};
	\node[] (20) [above=1 of 10] {};
	\node[] (21) [right=4 of 20] {};

	\node[] (v00) [below right=1 and 1 of 00] {};
	\node[] (v01) [right=1 of 10] {};
	\node[] (v02) [above=4 of v00] {};
	\node[] (v10) [right=1 of v00] {};
	\node[] (v11) [right=1 of v01] {};
	\node[] (v12) [right=1 of v02] {};
	\node[] (v20) [right=1 of v10] {};
	\node[] (v21) [right=1 of v11] {};
	\node[] (v22) [right=1 of v12] {};
	\path[-]
		(00.center) edge [gray] (01.center)
		(10.center) edge [gray] (11.center)
		(20.center) edge [gray] (21.center)
		(v00.center) edge [gray] (v01.center)
		(v01.center) edge [gray] (v02.center)
		(v10.center) edge [gray] (v11.center)
		(v11.center) edge [gray] (v12.center)
		(v20.center) edge [gray] (v21.center)
		(v21.center) edge [gray] (v22.center)
	;

	\node[] (l0) [left=1 of v00] {};
	\node[] (l1) [right=1 of v22] {};

	\node[] (p00) [right=1 of 00] {};
	\node[] (p01) [right=1 of p00] {};
	\node[] (p02) [right=1 of p01] {};
	\node[] (p10) [above=1 of p00] {};
	\node[] (p11) [right=1 of p10] {};
	\node[] (p12) [right=1 of p11] {};
	\node[] (p20) [above=1 of p10] {};
	\node[] (p21) [right=1 of p20] {};
	\node[] (p22) [right=1 of p21] {};

	\path[-]
		(p00.center) edge [blue] (p11.center)
		(l0.center)  edge [blue] (p00.center)
		(p11.center) edge [red]  (p22.center)
		(p22.center) edge [red]  (l1.center)
	;
\end{tikzpicture}


==> figures/z2_lex.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,auto]

	\node[] (00) {};
	\node[] (01) [right=4 of 00] {};
	\node[] (10) [above=1 of 00] {};
	\node[] (11) [right=4 of 10] {};
	\node[] (20) [above=1 of 10] {};
	\node[] (21) [right=4 of 20] {};

	\node[] (v00) [below right=1 and 1 of 00] {};
	\node[] (v01) [right=1 of 10] {};
	\node[] (v02) [above=4 of v00] {};
	\node[] (v10) [right=1 of v00] {};
	\node[] (v11) [right=1 of v01] {};
	\node[] (v12) [right=1 of v02] {};
	\node[] (v20) [right=1 of v10] {};
	\node[] (v21) [right=1 of v11] {};
	\node[] (v22) [right=1 of v12] {};
	\path[-]
		(00.center) edge [gray] (01.center)
		(10.center) edge [gray] (11.center)
		(20.center) edge [gray] (21.center)
		(v00.center) edge [gray] (v01.center)
		(v01.center) edge [gray] (v02.center)
		(v10.center) edge [gray] (v11.center)
		(v11.center) edge [gray] (v12.center)
		(v20.center) edge [gray] (v21.center)
		(v21.center) edge [gray] (v22.center)
	;

	\node[] (l0) [left=1 of v00] {};
	\node[] (l1) [right=1 of v22] {};

	\node[] (p00) [right=1 of 00] {};
	\node[] (p01) [right=1 of p00] {};
	\node[] (p02) [right=1 of p01] {};
	\node[] (p10) [above=1 of p00] {};
	\node[] (p11) [right=1 of p10] {};
	\node[] (p12) [right=1 of p11] {};
	\node[] (p20) [above=1 of p10] {};
	\node[] (p21) [right=1 of p20] {};
	\node[] (p22) [right=1 of p21] {};

	\draw[blue] (p01.center) -- ($(l0.center)!(p01.center)!(l1.center)$);
	\draw[blue] (p02.center) -- ($(l0.center)!(p02.center)!(l1.center)$);
	\draw[red]  (p10.center) -- ($(l0.center)!(p10.center)!(l1.center)$);
	\draw[blue] (p12.center) -- ($(l0.center)!(p12.center)!(l1.center)$);
	\draw[red]  (p20.center) -- ($(l0.center)!(p20.center)!(l1.center)$);
	\draw[red]  (p21.center) -- ($(l0.center)!(p21.center)!(l1.center)$);
	\path[-]
		(p00.center) edge [blue] (p11.center)
		(l0.center)  edge [blue] (p00.center)
		(p11.center) edge [red]  (p22.center)
		(p22.center) edge [red]  (l1.center)
	;
\end{tikzpicture}


==> figures/z2_onto_z.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,auto]

	\node[] (00) {};
	\node[] (01) [right=4 of 00] {};
	\node[] (10) [above=1 of 00] {};
	\node[] (11) [right=4 of 10] {};
	\node[] (20) [above=1 of 10] {};
	\node[] (21) [right=4 of 20] {};

	\node[] (v00) [below right=1 and 1 of 00] {};
	\node[] (v01) [right=1 of 10] {};
	\node[] (v02) [above=4 of v00] {};
	\node[] (v10) [right=1 of v00] {};
	\node[] (v11) [right=1 of v01] {};
	\node[] (v12) [right=1 of v02] {};
	\node[] (v20) [right=1 of v10] {};
	\node[] (v21) [right=1 of v11] {};
	\node[] (v22) [right=1 of v12] {};
	\path[-]
		(00.center) edge [gray] (01.center)
		(10.center) edge [gray] (11.center)
		(20.center) edge [gray] (21.center)
		(v00.center) edge [gray] (v01.center)
		(v01.center) edge [gray] (v02.center)
		(v10.center) edge [gray] (v11.center)
		(v11.center) edge [gray] (v12.center)
		(v20.center) edge [gray] (v21.center)
		(v21.center) edge [gray] (v22.center)
	;

	\node[] (l0) [left=1 of v00] {};
	\node[] (l1) [right=1 of v22] {};

	\path[-]
		(l0.center) edge (l1.center)
	;

	\node[] (p00) [right=1 of 00] {};
	\node[] (p01) [right=1 of p00] {};
	\node[] (p02) [right=1 of p01] {};
	\node[] (p10) [above=1 of p00] {};
	\node[] (p12) [right=2 of p10] {};
	\node[] (p20) [above=1 of p10] {};
	\node[] (p21) [right=1 of p20] {};
	\node[] (p22) [right=1 of p21] {};

	\draw[blue] (p01.center) -- ($(l0.center)!(p01.center)!(l1.center)$);
	\draw[blue] (p02.center) -- ($(l0.center)!(p02.center)!(l1.center)$);
	\draw[red]  (p10.center) -- ($(l0.center)!(p10.center)!(l1.center)$);
	\draw[blue] (p12.center) -- ($(l0.center)!(p12.center)!(l1.center)$);
	\draw[red]  (p20.center) -- ($(l0.center)!(p20.center)!(l1.center)$);
	\draw[red]  (p21.center) -- ($(l0.center)!(p21.center)!(l1.center)$);
\end{tikzpicture}


==> figures/z2_total.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,auto]

	\node[] (00) {};
	\node[] (01) [right=4 of 00] {};
	\node[] (10) [above=1 of 00] {};
	\node[] (11) [right=4 of 10] {};
	\node[] (20) [above=1 of 10] {};
	\node[] (21) [right=4 of 20] {};

	\node[] (v00) [below right=1 and 1 of 00] {};
	\node[] (v01) [right=1 of 10] {};
	\node[] (v02) [above=4 of v00] {};
	\node[] (v10) [right=1 of v00] {};
	\node[] (v11) [right=1 of v01] {};
	\node[] (v12) [right=1 of v02] {};
	\node[] (v20) [right=1 of v10] {};
	\node[] (v21) [right=1 of v11] {};
	\node[] (v22) [right=1 of v12] {};
	\path[-]
		(00.center) edge [gray] (01.center)
		(10.center) edge [gray] (11.center)
		(20.center) edge [gray] (21.center)
		(v00.center) edge [gray] (v01.center)
		(v01.center) edge [gray] (v02.center)
		(v10.center) edge [gray] (v11.center)
		(v11.center) edge [gray] (v12.center)
		(v20.center) edge [gray] (v21.center)
		(v21.center) edge [gray] (v22.center)
	;

	\node[] (l0) [left=.4 of v00] {};
	\node[] (l1) [right=.4 of v22] {};

	\path[-]
		(l0.center) edge (l1.center)
	;

	\node[] (p00) [right=1 of 00] {};
	\node[] (p01) [right=1 of p00] {};
	\node[] (p02) [right=1 of p01] {};
	\node[] (p10) [above=1 of p00] {};
	\node[] (p12) [right=2 of p10] {};
	\node[] (p20) [above=1 of p10] {};
	\node[] (p21) [right=1 of p20] {};
	\node[] (p22) [right=1 of p21] {};

	\draw[red]  (p00.center) -- ($(l0.center)!(p00.center)!(l1.center)$);
	\draw[blue] (p01.center) -- ($(l0.center)!(p01.center)!(l1.center)$);
	\draw[blue] (p02.center) -- ($(l0.center)!(p02.center)!(l1.center)$);
	\draw[red]  (p10.center) -- ($(l0.center)!(p10.center)!(l1.center)$);
	\draw[blue] (p12.center) -- ($(l0.center)!(p12.center)!(l1.center)$);
	\draw[red]  (p20.center) -- ($(l0.center)!(p20.center)!(l1.center)$);
	\draw[red]  (p21.center) -- ($(l0.center)!(p21.center)!(l1.center)$);
	\draw[blue] (p22.center) -- ($(l0.center)!(p22.center)!(l1.center)$);
\end{tikzpicture}

